Elastic characteristics for naturally-fractured reservoirs using an integrated LSM-DFN scheme with rough contact deformation

Crack micro-geometries and tribological properties pose an important impact on the elastic characteristics of fractured rocks. Numerical simulation as a promising way for this issue still faces some challenges. With the rapid development of computers and computational techniques, discrete-based numerical approaches with desirable properties have been increasingly developed, but few attempts to consider the particle surface roughness in a lattice type model. For this purpose, an integrated numerical scheme accounting rough contact deformation is developed by coupling modified LSM and DFN modeling for predicting the effective mechanical properties of a realistic outcrop. Smooth joint logic is introduced to consider contact and slip behaviors at fracture surfaces and a modified contact relation to estimating the normal force-displacement from rough contact deformation. Improved constitutive laws are developed and employed for rock matrix and rough fracture surface and implemented in the modified LSM. Complex fracture networks presented by DFNs are automatically extracted based on the gradient Hough transform algorithm. This developed framework is validated by classic equivalent medium theories. It shows the model could be used to emulate naturally-fractured media and to quantitatively investigate the effects of fracture attributes and micro-scale surface roughness on the compression mechanism.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

